Achievable Rate Analysis of Cooperative Relay Assisted Opportunistic-NOMA under Rician Fading Channels with Channel State Information

The average achievable rate of an Opportunistic Non-Orthogonal Multiple Access (O-NOMA) based Cooperative Relaying System (CRS) with Channel State Information (CSI) known at the transmitter end is analyzed under Rician fading channels. For opportunistic transmission of data signals, CSI is used for the source-to-relay and source-to-destination links, which helps the transmitter to select the best out of the cooperative NOMA transmission and the direct transmission of signals, instantaneously. The average achievable rate of the O-NOMA and conventional NOMA (C-NOMA) based CRSs is considered for the performance comparison and the exact and asymptotic analytical expressions of the achievable rates has been provided. Asymptotic results are verified through Monte Carlo simulations for various channel powers and power allocation coefficients. Numerical results verify that the derived analytical results are matched well with the Monte Carlo simulations and shows that O-NOMA-based CRS achieves better rate performance than C-NOMA-based CRS with the increasing power allocation coefficients, transmit Signal-to-Noise Ratios (SNRs) and channel powers.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

